LeAVJEPA: A Minimalist Architecture for Audio-Visual Self-Supervised Learning

Prior audio-visual self-supervised learning methods rely on mechanisms such as EMA target encoders, prediction heads, reconstruction decoders, and contrastive losses. We introduce LeAVJEPA, the first audio-visual encoder trained under LeJEPA's collapse-free objective. A single early-fusion Vision Transformer processes audio, video, and joint audio-video inputs. Modality dropout treats a missing modality as another view of the same event, making cross-modal alignment implicit in the objective. The model aligns global embeddings with modality-specific local embeddings, and SIGReg prevents representational collapse. A controlled ablation identifies modality dropout as the key mechanism for audio-visual alignment. Despite the architectural simplicity, LeAVJEPA reaches 36.0 mAP on AudioSet-20K and 91.3% accuracy on ESC-50 under frozen evaluation. After fine-tuning, it reaches 61.1% accuracy on VGGSound, and its embeddings support zero-shot audio-visual retrieval.

==> figures/method_diagram/teaser_stacked.tex <==
% Input-ready figure. Preamble: amsmath, graphicx, tikz; arrows.meta, calc libraries.
% Set \figheight in the parent document (recommended: 37mm).
% The parent scales the compact layout uniformly to the full text width.
\begingroup%

% Local defaults respect vector macros already defined by the paper.
\definecolor{avInk}{HTML}{35424B}%
\definecolor{avFlow}{HTML}{637D91}%
\definecolor{avVideo}{HTML}{5686B3}%
\definecolor{avAudio}{HTML}{CF9464}%
\definecolor{avEncoder}{HTML}{E4EFF5}%
\definecolor{avProjector}{HTML}{EAE5F1}%
\definecolor{avLoss}{HTML}{F5E3E7}%
\definecolor{avFrame}{HTML}{9AAAB6}%
\definecolor{avCallout}{HTML}{CCA3AE}%
\definecolor{avPurple}{HTML}{9671AC}%
\definecolor{avSalmon}{HTML}{C78570}%
\definecolor{avGreen}{HTML}{6D9B79}%
\pgfmathsetlengthmacro{\avImageWidth}{.067*\linewidth}%
\pgfmathsetlengthmacro{\avImageHeight}{.148*\figheight}%
\pgfmathsetlengthmacro{\avVideoWidth}{max(\avImageWidth,16/9*\avImageHeight)}%
\pgfmathsetlengthmacro{\avRadius}{.1273*\figheight}%
\newcommand{\avFigureFont}{\fontsize{6.3}{7.3}\selectfont}%

% Image viewport: optional graphics options, x, y, filename, present (1/0).
% Video keeps its aspect ratio; spectrograms show the complete image.
\newcommand{\avimage}[5][width=\avVideoWidth]{%
  \begin{scope}
    \clip[rounded corners=1pt]
      (#2-.0335,#3-.074) rectangle (#2+.0335,#3+.074);
    \def\avopacity{1}%
    \ifnum#5=0\relax\def\avopacity{.15}\fi
    \node[inner sep=0pt,opacity=\avopacity] at (#2,#3)
      {\includegraphics[#1]{\avassetpath#4}};
  \end{scope}
  \ifnum#5=1\relax
    \draw[avFrame,rounded corners=1pt,line width=.45pt]
      (#2-.0335,#3-.074) rectangle (#2+.0335,#3+.074);
  \else
    \draw[avFrame,densely dashed,rounded corners=1pt,line width=.45pt]
      (#2-.0335,#3-.074) rectangle (#2+.0335,#3+.074);
  \fi}%

% Schematic token stack: x, y, video present (1/0), audio present (1/0).
% Zeroed modalities retain their token slots, shown in a pale colour.
\newcommand{\avtokens}[4]{%
  \draw[avFrame,line width=.4pt,rounded corners=.8pt]
    (#1-.010,#2-.100) rectangle (#1+.010,#2+.100);
  \fill[avFrame,rounded corners=.3pt]
    (#1-.0075,#2+.074) rectangle (#1+.0075,#2+.088);
  \foreach \j in {1,...,9}{
    \ifnum\j<7\relax
      \def\avtoken{avVideo}%
      \ifnum#3=0\relax\def\avtoken{avVideo!15}\fi
    \else
      \def\avtoken{avAudio}%
      \ifnum#4=0\relax\def\avtoken{avAudio!15}\fi
    \fi
    \fill[\avtoken,rounded corners=.3pt]
      (#1-.0075,#2+.074-.018*\j)
      rectangle (#1+.0075,#2+.088-.018*\j);
  }}%

\begin{tikzpicture}[
  x=\linewidth,y=\figheight,
  every node/.style={font=\avFigureFont,text=avInk,align=center,inner sep=1pt},
  flow/.style={draw=avFlow,line width=.55pt,-{Stealth[length=2.7pt,width=2.5pt]}},
  wire/.style={draw=avFlow,line width=.55pt},
  block/.style={draw=avFrame,line width=.45pt,rounded corners=1.5pt},
  note/.style={font=\avFigureFont},
  tie/.style={draw=avFrame,densely dashed,line width=.5pt}
]
\path[use as bounding box] (0,0) rectangle (.844,1);

% 1. Joint global views and modality-specific local views.
\foreach \y/\label/\video/\audio/\v/\a in {
  .860/Global 1/guitar02_2p25s.png/guitar02_mel_0to8s.png/1/1,
  .620/Global 2/guitar02_5p45s.png/guitar02_mel_2to10s.png/1/1,
  .350/Audio local/guitar02_2p25s.png/guitar02_mel_0to8s.png/0/1,
  .110/Video local/guitar02_2p25s.png/guitar02_mel_0to8s.png/1/0}{
  \node[anchor=south,inner sep=0pt] at (.072,\y+.094) {\label};
  \avimage{.036}{\y}{\video}{\v}
  \avimage[width=\avImageWidth,height=\avImageHeight]
    {.108}{\y}{\audio}{\a}
  \draw[flow] (.147,\y) -- (.187,\y);
  \avtokens{.200}{\y}{\v}{\a}
}

% 2. Two branches; every view is encoded separately with shared weights.
\foreach \y/\id/\avupper/\avlower in {
  .740/global/.860/.620,.230/local/.350/.110}{
  \node[block,fill=avEncoder,minimum width=.120\linewidth,
    minimum height=.315\figheight] (enc-\id) at (.320,\y)
    {Audio-visual\\transformer\\$f_\theta$};
  \node[block,fill=avProjector,minimum width=.071\linewidth,
    minimum height=.315\figheight] (proj-\id) at (.492,\y)
    {Projector\\$p_\phi$};
  \draw[wire] (.213,\avupper) -- (.229,\avupper)
    -- (.229,\avlower) -- (.213,\avlower);
  \draw[flow] (.229,\y) -- (enc-\id.west);
  \draw[flow] (enc-\id.east) --
    node[above=2.5pt,note,inner sep=0pt] {[CLS]} (proj-\id.west);
}
\foreach \x in {.320,.492}{
  \draw[tie] (\x,.397) -- (\x,.573);
  \node[note,fill=white,inner sep=1.2pt] at (\x,.485) {Shared};
}


\definecolor{avMuted}{HTML}{71808C}
\definecolor{avHairline}{HTML}{D6DDE2}
\definecolor{avPaper}{HTML}{F6F8FA}
\tikzset{
  title/.style={font=\avFigureFont\bfseries},
  secondary/.style={font=\fontsize{5.7}{6.6}\selectfont,text=avMuted},
  mathnote/.style={font=\avFigureFont,text=avMuted},
  hairline/.style={draw=avHairline,line width=.4pt},
  lossframe/.style={draw=avHairline,line width=.45pt,rounded corners=2pt}}

\draw[wire,rounded corners=1pt] (proj-global.east) -- (.551,.740)
  -- (.551,.230) -- (proj-local.east);

% D's two visual explanations stacked in one panel. Both losses receive
% every view through one merged input at the centre of the panel.
\draw[flow] (.551,.485) -- (.576,.485);
\draw[lossframe] (.576,.030) rectangle (.839,.940);
\draw[avFrame!65,line width=.4pt] (.576,.485) -- (.839,.485);
\node[draw=avFrame!65,fill=white,line width=.4pt,rounded corners=1pt,
  minimum width=10pt,minimum height=10pt,inner sep=0pt]
  at (.7075,.485) {$+$};
% Rounded section labels interrupt the upper-left borders.
\foreach \y/\label in {.940/MSE,.485/SIGReg}{
  \node[title,anchor=west,draw=avFrame!65,fill=avPaper,
    line width=.4pt,rounded corners=2pt,minimum width=30pt,
    minimum height=10pt,inner xsep=3pt,inner ysep=1.2pt]
    at (.589,\y) {\label};
}
% Upper row: the diagram carries the explanation, without detached formulas.
\coordinate (stacked-center) at (.711,.717);
\foreach \x/\y/\col in {.642/.798/avFlow,.780/.636/avFlow,
  .647/.636/avVideo,.778/.799/avAudio}{
  \draw[draw=\col!75,line width=.5pt,-{Stealth[length=2.3pt,width=2pt]},
    shorten <=2.2pt,shorten >=7pt] (\x,\y) -- (stacked-center);
  \fill[\col] (\x,\y) circle[radius=1.5pt];
}
\node[secondary] at (.642,.850) {Global 1};
\node[secondary] at (.780,.570) {Global 2};
\node[secondary] at (.647,.585) {Video};
\node[secondary] at (.778,.850) {Audio};
\node[circle,draw=avMuted,text=avMuted,fill=white,line width=.6pt,
  minimum size=12pt,inner sep=0pt,font=\avFigureFont]
  at (stacked-center) {$\bar{\vz}$};
% Lower row: retain cloud and marginal shapes, with room for one-line captions.
\begin{scope}[shift={(-0.177,-0.247)}]
% Local coordinates keep the embedding cloud circular as height changes.
\begin{scope}[shift={(.822,.525)},x=\avRadius,y=\avRadius]
  \draw[avFlow,line width=.75pt] (0,0) circle[radius=\avRadius];
  \draw[avFrame,line width=.55pt] (-1.1,0) -- (1.1,0);
  \draw[avFrame,line width=.55pt] (0,-1.1) -- (0,1.1);
  \foreach \x/\y in {
    -.65/.74,-.76/.63,-.55/.35,-.45/.15,-.32/.14,-.70/0,
    -.24/-.24,-.56/-.74,-.26/-.44,-.39/-.32,-.11/-.03,
    .08/-.02,.15/.30,.29/.03,.41/.41,.30/.14,.17/-.30,
    .33/-.47,.52/-.67,.67/-.08,.50/.02,.39/-.02,
    -.05/-.91,-.38/.42,-.09/.06,.52/-.20}
    \filldraw[fill=avVideo!45,draw=avVideo!90,line width=.3pt]
      (\x,\y) circle[radius=.5pt];
  \foreach \angle/\colour in {-56/avPurple,135/avSalmon,29/avGreen}
    \draw[draw=\colour!90!black,line width=.85pt,
      -{Stealth[length=2.7pt,width=2.5pt]}]
      (0,0) -- (\angle:1.03);
\end{scope}


\end{scope}
\begin{scope}[shift={(-0.171,-0.269)}]
% Solid: schematic empirical marginals. Dashed: standard Gaussian target.
\foreach \j/\colour in {0/avPurple,1/avSalmon,2/avGreen}{
  \draw[avFrame,line width=.5pt]
    (.902,.640-.100*\j) -- (.977,.640-.100*\j);
  \draw[\colour!90!black,line width=.85pt] plot[domain=-3:3,samples=65,smooth]
    ({.902+(\x+3)/6*.075},
     {.640-.100*\j+.065*exp(-.5*\x*\x)*
       (1+.35*sin(deg(3.6*\x+\j))*exp(-.12*\x*\x))});
  \draw[avInk,dash pattern=on 1.8pt off 1.2pt,line width=.55pt]
    plot[domain=-3:3,samples=65,smooth]
    ({.902+(\x+3)/6*.075},{.640-.100*\j+.065*exp(-.5*\x*\x)});
}

\end{scope}

\node[note] at (.645,.104) {Embeddings};
\node[note] at (.7685,.104) {Projections};

\end{tikzpicture}%
\endgroup%

